Simultaneous measurement of the Higgs boson decay rates to WW and ZZ in fully hadronic final states at FCC-ee

The precise determination of the Higgs boson couplings to electroweak gauge bosons is a key objective of the FCC-ee physics program. In particular, measurements of the Higgs boson couplings to W and Z bosons play a central role in the model-independent determination of its total decay width. This paper presents a study of Higgs boson decays to H -> WW and H -> ZZ in the Higgsstrahlung production process. The analysis focuses on events in which the associated Z boson and the vector bosons from the Higgs decay all decay hadronically, resulting in six-jet final states. The large H -> WW branching fraction leads to high signal statistics in the fully hadronic channel, while for H -> ZZ the much smaller Higgs branching fraction is partly compensated by the large hadronic branching fractions of the Z bosons. Due to the substantial kinematic overlap between the WW and ZZ decay modes, their signal strengths are extracted simultaneously. Jet-clustering and dedicated jet-pairing techniques are employed to optimize the reconstruction of the hadronically decaying gauge bosons and enhance the separation of the two signal components. Assuming a center-of-mass energy of 240 GeV and an integrated luminosity of 10.8 ab^-1, expected relative uncertainties of 1.48% and 8.20% are obtained on the production cross section times branching fraction, sigma(ZH) x BR, for the H -> WW and H -> ZZ decay modes, respectively. These estimates include background-normalization uncertainties; detector-modeling and other experimental systematic uncertainties are not evaluated but are expected to have a subdominant impact.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

